Ghost-Connect Net: A Generalization-Enhanced Guidance For Sparse Deep Networks Under Distribution Shifts

Sparse deep neural networks (DNNs) excel in real-world applications like robotics and computer vision, by reducing computational demands that hinder usability. However, recent studies aim to boost DNN efficiency by trimming redundant neurons or filters based on task relevance, but neglect their adaptability to distribution shifts. We aim to enhance these existing techniques by introducing a companion network, Ghost Connect-Net (GC-Net), to monitor the connections in the original network with distribution generalization advantage. GC-Net's weights represent connectivity measurements between consecutive layers of the original network. After pruning GC-Net, the pruned locations are mapped back to the original network as pruned connections, allowing for the combination of magnitude and connectivity-based pruning methods. Experimental results using common DNN benchmarks, such as CIFAR-10, Fashion MNIST, and Tiny ImageNet show promising results for hybridizing the method, and using GC-Net guidance for later layers of a network and direct pruning on earlier layers. We provide theoretical foundations for GC-Net's approach to improving generalization under distribution shifts.

==> (inline-0) <==
\begin{tabular}{|>{\centering\arraybackslash}p{1.8cm}|c|cccc|}
\hline
\multirow{2}{*}{\makecell[c]{Architecture}} & \multirow{2}{*}{Hybrid Type} & \multicolumn{4}{c|}{\textbf{L1-Norm - Sparsity 20\%}} \\
 &  & Orig($Acc_1$) & CJG & RNB & LO \\
\hline
\multirow{5}{*}{\makecell[c]{ResNet-18\\(CIFAR-10)\\$Acc_O$: 93.14\%}} & Full GC-Net & 92.25 & 71.69 & 22.76 & 13.82 \\
& GC-Net-FH & 92.21 & 71.51 & 22.26 & \textbf{13.95} \\
& GC-Net-BH & 93.05 & 73.52 & 23.63 & 13.82 \\
& GC-Net-B25\% & \textbf{93.11} & 73.32 & 24.24 & 13.75 \\
& Original & \cellcolor{yellow!25}93.04 & \cellcolor{yellow!25}\textbf{74.38} & \cellcolor{yellow!25}\textbf{24.49} & \cellcolor{yellow!25}13.69 \\
\hline
\multirow{5}{*}{\makecell[c]{ResNet-18\\(FMNIST)\\$Acc_O$: 93.63\%}} & Full GC-Net & 92.61 & 27.27 & 44.62 & 20.4 \\
& GC-Net-FH & 92.97 & \textbf{29.49} & \textbf{56.1} & \textbf{23.56} \\
& GC-Net-BH & 93.15 & 26.72 & 50.35 & 20.64 \\
& GC-Net-B25\% & 93.34 & 26.2 & 52.09 & 21.56 \\
& Original & \cellcolor{yellow!25}\textbf{93.41} & \cellcolor{yellow!25}26.65 & \cellcolor{yellow!25}55.71 & \cellcolor{yellow!25}22.68 \\
\hline
\multirow{5}{*}{\makecell[c]{ResNet-18\\(Tiny-IN)\\$Acc_O$: 65.15\%}} & Full GC-Net & 61.37 & 6.46 & 4.98 & 5.16 \\
& GC-Net-FH & 64.08 & 7.23 & 5.05 & \textbf{5.85} \\
& GC-Net-BH & 62.65 & 6.27 & 4.59 & 4.74 \\
& GC-Net-B25\% & 62.79 & 6.62 & 4.74 & 5.03 \\
& Original & \cellcolor{yellow!25}\textbf{64.5} & \cellcolor{yellow!25}\textbf{7.29} & \cellcolor{yellow!25}\textbf{5.3} & \cellcolor{yellow!25}5.38 \\
\hline
\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.8cm}|c|cccc|}
\hline
\multirow{2}{*}{\makecell[c]{Architecture}} & \multirow{2}{*}{Hybrid Type} & \multicolumn{4}{c|}{\textbf{L1-Norm - Sparsity 40\%}} \\
 &  & Orig($Acc_1$) & CJG & RNB & LO \\
\hline
\multirow{5}{*}{\makecell[c]{ResNet-18\\(CIFAR-10)\\$Acc_O$: 93.14\%}} & Full GC-Net & 90.93 & 70.24 & 22.24 & 13.78 \\
& GC-Net-FH & 91.12 & 69.76 & 22.18 & 13.47 \\
& GC-Net-BH & 92.85 & 73.43 & 24.32 & 13.87 \\
& GC-Net-B25\% & \textbf{93.08} & 73.73 & \textbf{24.77} & 13.88 \\
& Original & \cellcolor{yellow!25}93.07 & \cellcolor{yellow!25}\textbf{73.83} & \cellcolor{yellow!25}24.43 & \cellcolor{yellow!25}\textbf{14.19} \\
\hline
\multirow{5}{*}{\makecell[c]{ResNet-18\\(FMNIST)\\$Acc_O$: 93.63\%}} & Full GC-Net & 92.52 & 25.57 & 39.25 & 21.27 \\
& GC-Net-FH & 92.64 & 27.31 & 51.46 & 23.0 \\
& GC-Net-BH & 92.91 & \textbf{28.94} & 49.34 & 21.95 \\
& GC-Net-B25\% & 93.14 & 26.76 & 50.49 & 21.36 \\
& Original & \cellcolor{yellow!25}\textbf{93.38} & \cellcolor{yellow!25}26.57 & \cellcolor{yellow!25}\textbf{56.02} & \cellcolor{yellow!25}\textbf{21.91} \\
\hline
\multirow{5}{*}{\makecell[c]{ResNet-18\\(Tiny-IN)\\$Acc_O$: 65.15\%}} & Full GC-Net & 56.8 & 6.34 & 3.76 & 4.76 \\
& GC-Net-FH & 62.48 & 7.08 & 4.8 & \textbf{5.77} \\
& GC-Net-BH & 60.09 & 6.74 & 4.04 & 5.01 \\
& GC-Net-B25\% & 61.43 & 6.52 & 4.64 & 5.34 \\
& Original & \cellcolor{yellow!25}\textbf{64.74} & \cellcolor{yellow!25}\textbf{7.12} & \cellcolor{yellow!25}\textbf{5.05} & \cellcolor{yellow!25}5.57 \\
\hline
\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.8cm}|c|cccc|}
\hline
\multirow{2}{*}{\makecell[c]{Architecture}} & \multirow{2}{*}{Hybrid Type} & \multicolumn{4}{c|}{\textbf{L1-Norm - Sparsity 60\%}} \\
 &  & Orig($Acc_1$) & CJG & RNB & LO \\
\hline
\multirow{5}{*}{\makecell[c]{ResNet-18\\(CIFAR-10)\\$Acc_O$: 93.14\%}} & Full GC-Net & 89.22 & 67.95 & 21.45 & 13.7 \\
& GC-Net-FH & 89.51 & 67.93 & 21.85 & 13.47 \\
& GC-Net-BH & 92.34 & 72.04 & 22.03 & 13.37 \\
& GC-Net-B25\% & \textbf{92.66} & \textbf{73.13} & \textbf{23.42} & 13.6 \\
& Original & \cellcolor{yellow!25}92.6 & \cellcolor{yellow!25}72.89 & \cellcolor{yellow!25}23.29 & \cellcolor{yellow!25}\textbf{13.78} \\
\hline
\multirow{5}{*}{\makecell[c]{ResNet-18\\(FMNIST)\\$Acc_O$: 93.63\%}} & Full GC-Net & 91.46 & 17.19 & 30.64 & 16.77 \\
& GC-Net-FH & 92.19 & 17.32 & 26.31 & 15.8 \\
& GC-Net-BH & 92.83 & \textbf{28.75} & \textbf{57.51} & \textbf{24.29} \\
& GC-Net-B25\% & 92.84 & 28.25 & 46.03 & 21.06 \\
& Original & \cellcolor{yellow!25}\textbf{93.43} & \cellcolor{yellow!25}27.37 & \cellcolor{yellow!25}57.23 & \cellcolor{yellow!25}22.36 \\
\hline
\multirow{5}{*}{\makecell[c]{ResNet-18\\(Tiny-IN)\\$Acc_O$: 65.15\%}} & Full GC-Net & 48.93 & 5.77 & 2.98 & 4.27 \\
& GC-Net-FH & 60.45 & 7.15 & 3.67 & \textbf{5.95} \\
& GC-Net-BH & 54.9 & 6.26 & 3.85 & 5.03 \\
& GC-Net-B25\% & 58.61 & 6.74 & 4.27 & 5.53 \\
& Original & \cellcolor{yellow!25}\textbf{64.44} & \cellcolor{yellow!25}\textbf{7.34} & \cellcolor{yellow!25}\textbf{4.8} & \cellcolor{yellow!25}5.91 \\
\hline
\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.8cm}|c|cccc|}
\hline
\multirow{2}{*}{\makecell[c]{Architecture}} & \multirow{2}{*}{Hybrid Type} & \multicolumn{4}{c|}{\textbf{L1-Norm - Sparsity 80\%}} \\
 &  & Orig($Acc_1$) & CJG & RNB & LO \\
\hline
\multirow{5}{*}{\makecell[c]{ResNet-18\\(CIFAR-10)\\$Acc_O$: 93.14\%}} & Full GC-Net & 57.01 & 41.24 & 17.12 & 11.96 \\
& GC-Net-FH & 67.76 & 48.32 & 18.03 & 13.11 \\
& GC-Net-BH & 89.84 & 69.89 & 21.74 & \textbf{13.37} \\
& GC-Net-B25\% & \textbf{91.05} & 71.52 & 23.34 & 13.35 \\
& Original & \cellcolor{yellow!25}90.91 & \cellcolor{yellow!25}\textbf{71.71} & \cellcolor{yellow!25}\textbf{23.8} & \cellcolor{yellow!25}13.19 \\
\hline
\multirow{5}{*}{\makecell[c]{ResNet-18\\(FMNIST)\\$Acc_O$: 93.63\%}} & Full GC-Net & 90.53 & 23.91 & 35.01 & 17.91 \\
& GC-Net-FH & 90.57 & 20.23 & 32.37 & 18.58 \\
& GC-Net-BH & 91.96 & 30.11 & 54.5 & \textbf{22.77} \\
& GC-Net-B25\% & 92.3 & \textbf{32.48} & 59.53 & 22.24 \\
& Original & \cellcolor{yellow!25}\textbf{92.73} & \cellcolor{yellow!25}29.65 & \cellcolor{yellow!25}\textbf{60.33} & \cellcolor{yellow!25}22.06 \\
\hline
\multirow{5}{*}{\makecell[c]{ResNet-18\\(Tiny-IN)\\$Acc_O$: 65.15\%}} & Full GC-Net & 33.6 & 2.65 & 1.28 & 2.01 \\
& GC-Net-FH & 52.24 & 5.97 & 2.82 & 5.4 \\
& GC-Net-BH & 45.01 & 5.16 & 2.47 & 4.02 \\
& GC-Net-B25\% & 52.19 & 6.17 & 3.8 & 4.74 \\
& Original & \cellcolor{yellow!25}\textbf{60.14} & \cellcolor{yellow!25}\textbf{7.05} & \cellcolor{yellow!25}\textbf{4.32} & \cellcolor{yellow!25}\textbf{5.74} \\
\hline
\end{tabular}
\caption{ResNet-18 \textbf{L1-Pruning} average accuracy (\%) across datasets and hybrid types at \textbf{80\% sparsity} using Pearson correlation GC-Net. Results for applying the pruning method directly to the original model, without a hybrid method, are highlighted in yellow.}
\label{tab:performance_comparison_resnet18_L1_80}
\end{table}

\begin{table}[!ht]
\centering
\setlength{\tabcolsep}{4pt}
\footnotesize
\begin{tabular}{|>{\centering\arraybackslash}p{1.8cm}|c|cccc|}
\hline
\multirow{2}{*}{\makecell[c]{Architecture}} & \multirow{2}{*}{Hybrid Type} & \multicolumn{4}{c|}{\textbf{L2-Norm - Sparsity 20\%}} \\
 &  & Orig($Acc_1$) & CJG & RNB & LO \\
\hline
\multirow{5}{*}{\makecell[c]{ResNet-18\\(CIFAR-10)\\$Acc_O$: 93.14\%}} & Full GC-Net & 91.27 & 69.77 & 24.2 & \textbf{14.33} \\
& GC-Net-FH & 91.62 & 71.12 & \textbf{24.83} & 13.39 \\
& GC-Net-BH & 91.76 & 70.89 & 23.23 & 13.74 \\
& GC-Net-B25\% & 91.85 & 70.63 & 23.46 & 14.15 \\
& Original & \cellcolor{yellow!25}\textbf{91.99} & \cellcolor{yellow!25}\textbf{71.62} & \cellcolor{yellow!25}24.3 & \cellcolor{yellow!25}13.75 \\
\hline
\multirow{5}{*}{\makecell[c]{ResNet-18\\(FMNIST)\\$Acc_O$: 93.63\%}} & Full GC-Net & 92.75 & 27.74 & 43.37 & 21.61 \\
& GC-Net-FH & 92.88 & 25.83 & 38.93 & 20.62 \\
& GC-Net-BH & \textbf{92.96} & \textbf{30.16} & \textbf{63.27} & \textbf{25.17} \\
& GC-Net-B25\% & 92.91 & 28.87 & 55.93 & 22.19 \\
& Original & \cellcolor{yellow!25}92.93 & \cellcolor{yellow!25}28.1 & \cellcolor{yellow!25}53.63 & \cellcolor{yellow!25}22.72 \\
\hline
\multirow{5}{*}{\makecell[c]{ResNet-18\\(Tiny-IN)\\$Acc_O$: 65.15\%}} & Full GC-Net & 58.65 & 6.68 & 3.66 & 5.25 \\
& GC-Net-FH & 60.04 & \textbf{7.82} & 3.78 & \textbf{5.84} \\
& GC-Net-BH & 59.91 & 6.3 & 3.38 & 4.77 \\
& GC-Net-B25\% & 60.62 & 7.24 & \textbf{3.97} & 5.35 \\
& Original & \cellcolor{yellow!25}\textbf{61.18} & \cellcolor{yellow!25}7.13 & \cellcolor{yellow!25}3.58 & \cellcolor{yellow!25}5.48 \\
\hline
\end{tabular}
\caption{ResNet-18 \textbf{L2-Pruning} average accuracy (\%) across datasets and hybrid types at \textbf{20\% sparsity} using Pearson correlation GC-Net. Results for applying the pruning method directly to the original model, without a hybrid method, are highlighted in yellow.}
\label{tab:performance_comparison_resnet18_L2_20}
\end{table}

\begin{table}[!ht]
\centering
\setlength{\tabcolsep}{4pt}
\footnotesize
\begin{tabular}{|>{\centering\arraybackslash}p{1.8cm}|c|cccc|}
\hline
\multirow{2}{*}{\makecell[c]{Architecture}} & \multirow{2}{*}{Hybrid Type} & \multicolumn{4}{c|}{\textbf{L2-Norm - Sparsity 40\%}} \\
 &  & Orig($Acc_1$) & CJG & RNB & LO \\
\hline
\multirow{5}{*}{\makecell[c]{ResNet-18\\(CIFAR-10)\\$Acc_O$: 93.14\%}} & Full GC-Net & 86.43 & 59.38 & 21.88 & 14.21 \\
& GC-Net-FH & 89.56 & 67.99 & \textbf{24.92} & 13.99 \\
& GC-Net-BH & 84.22 & 60.45 & 18.69 & \textbf{14.41} \\
& GC-Net-B25\% & 86.18 & 62.97 & 18.8 & 14.02 \\
& Original & \cellcolor{yellow!25}\textbf{90.77} & \cellcolor{yellow!25}\textbf{69.51} & \cellcolor{yellow!25}21.61 & \cellcolor{yellow!25}14.01 \\
\hline
\multirow{5}{*}{\makecell[c]{ResNet-18\\(FMNIST)\\$Acc_O$: 93.63\%}} & Full GC-Net & 92.01 & 27.07 & 53.34 & 24.31 \\
& GC-Net-FH & 91.49 & 28.3 & 44.85 & 23.58 \\
& GC-Net-BH & 92.48 & 30.18 & \textbf{61.36} & 25.19 \\
& GC-Net-B25\% & 92.31 & 31.71 & 59.75 & 27.53 \\
& Original & \cellcolor{yellow!25}\textbf{92.54} & \cellcolor{yellow!25}\textbf{32.52} & \cellcolor{yellow!25}61.35 & \cellcolor{yellow!25}\textbf{28.88} \\
\hline
\multirow{5}{*}{\makecell[c]{ResNet-18\\(Tiny-IN)\\$Acc_O$: 65.15\%}} & Full GC-Net & 48.7 & 5.45 & 2.22 & 3.85 \\
& GC-Net-FH & 52.13 & \textbf{6.21} & \textbf{3.43} & \textbf{5.2} \\
& GC-Net-BH & 50.82 & 5.26 & 2.57 & 3.51 \\
& GC-Net-B25\% & 52.7 & 5.8 & 2.81 & 4.57 \\
& Original & \cellcolor{yellow!25}\textbf{53.84} & \cellcolor{yellow!25}6.15 & \cellcolor{yellow!25}2.6 & \cellcolor{yellow!25}4.67 \\
\hline
\end{tabular}
\caption{ResNet-18 \textbf{L2-Pruning} average accuracy (\%) across datasets and hybrid types at \textbf{40\% sparsity} using Pearson correlation GC-Net. Results for applying the pruning method directly to the original model, without a hybrid method, are highlighted in yellow.}
\label{tab:performance_comparison_resnet18_L2_40}
\end{table}

\begin{table}[!ht]
\centering
\setlength{\tabcolsep}{4pt}
\footnotesize
\begin{tabular}{|>{\centering\arraybackslash}p{1.8cm}|c|cccc|}
\hline
\multirow{2}{*}{\makecell[c]{Architecture}} & \multirow{2}{*}{Hybrid Type} & \multicolumn{4}{c|}{\textbf{L2-Norm - Sparsity 60\%}} \\
 &  & Orig($Acc_1$) & CJG & RNB & LO \\
\hline
\multirow{5}{*}{\makecell[c]{ResNet-18\\(CIFAR-10)\\$Acc_O$: 93.14\%}} & Full GC-Net & 29.28 & 23.34 & 14.26 & 10.51 \\
& GC-Net-FH & 84.47 & 59.36 & \textbf{23.33} & \textbf{15.04} \\
& GC-Net-BH & 35.0 & 25.98 & 18.74 & 11.42 \\
& GC-Net-B25\% & 57.97 & 42.5 & 19.26 & 13.59 \\
& Original & \cellcolor{yellow!25}\textbf{87.43} & \cellcolor{yellow!25}\textbf{63.39} & \cellcolor{yellow!25}21.85 & \cellcolor{yellow!25}14.69 \\
\hline
\multirow{5}{*}{\makecell[c]{ResNet-18\\(FMNIST)\\$Acc_O$: 93.63\%}} & Full GC-Net & 91.32 & 21.74 & 32.36 & 18.19 \\
& GC-Net-FH & 91.38 & 23.57 & 35.62 & 18.15 \\
& GC-Net-BH & \textbf{91.67} & \textbf{30.89} & \textbf{58.53} & \textbf{30.27} \\
& GC-Net-B25\% & 91.65 & 22.26 & 31.53 & 20.29 \\
& Original & \cellcolor{yellow!25}91.66 & \cellcolor{yellow!25}24.83 & \cellcolor{yellow!25}45.6 & \cellcolor{yellow!25}22.86 \\
\hline
\multirow{5}{*}{\makecell[c]{ResNet-18\\(Tiny-IN)\\$Acc_O$: 65.15\%}} & Full GC-Net & 28.13 & 2.31 & 1.13 & 1.89 \\
& GC-Net-FH & 31.61 & 3.21 & 1.42 & 2.47 \\
& GC-Net-BH & 32.8 & 2.96 & 1.55 & 1.69 \\
& GC-Net-B25\% & 35.26 & 4.02 & 2.18 & 2.7 \\
& Original & \cellcolor{yellow!25}\textbf{38.32} & \cellcolor{yellow!25}\textbf{4.56} & \cellcolor{yellow!25}\textbf{2.2} & \cellcolor{yellow!25}\textbf{2.93} \\
\hline
\end{tabular}
\caption{ResNet-18 \textbf{L2-Pruning} average accuracy (\%) across datasets and hybrid types at \textbf{60\% sparsity} using Pearson correlation GC-Net. Results for applying the pruning method directly to the original model, without a hybrid method, are highlighted in yellow.}
\label{tab:performance_comparison_resnet18_L2_60}
\end{table}

\begin{table}[!ht]
\centering
\setlength{\tabcolsep}{4pt}
\footnotesize
\begin{tabular}{|>{\centering\arraybackslash}p{1.8cm}|c|cccc|}
\hline
\multirow{2}{*}{\makecell[c]{Architecture}} & \multirow{2}{*}{Hybrid Type} & \multicolumn{4}{c|}{\textbf{L2-Norm - Sparsity 80\%}} \\
 &  & Orig($Acc_1$) & CJG & RNB & LO \\
\hline
\multirow{5}{*}{\makecell[c]{ResNet-18\\(CIFAR-10)\\$Acc_O$: 93.14\%}} & Full GC-Net & 10.0 & 10.0 & 10.0 & 10.0 \\
& GC-Net-FH & 10.01 & 9.97 & 10.0 & 10.0 \\
& GC-Net-BH & 10.0 & 10.01 & 10.0 & 10.0 \\
& GC-Net-B25\% & 13.85 & 12.2 & 11.41 & 10.51 \\
& Original & \cellcolor{yellow!25}\textbf{31.2} & \cellcolor{yellow!25}\textbf{24.72} & \cellcolor{yellow!25}\textbf{14.93} & \cellcolor{yellow!25}\textbf{11.68} \\
\hline
\multirow{5}{*}{\makecell[c]{ResNet-18\\(FMNIST)\\$Acc_O$: 93.63\%}} & Full GC-Net & 90.74 & 17.07 & 23.1 & 17.23 \\
& GC-Net-FH & 90.38 & 19.99 & 24.99 & 17.52 \\
& GC-Net-BH & \textbf{90.64} & \textbf{23.37} & \textbf{41.88} & \textbf{26.45} \\
& GC-Net-B25\% & 90.26 & 22.41 & 41.62 & 20.91 \\
& Original & \cellcolor{yellow!25}90.43 & \cellcolor{yellow!25}13.78 & \cellcolor{yellow!25}39.35 & \cellcolor{yellow!25}18.55 \\
\hline
\multirow{5}{*}{\makecell[c]{ResNet-18\\(Tiny-IN)\\$Acc_O$: 65.15\%}} & Full GC-Net & 10.48 & 1.26 & 1.04 & 1.38 \\
& GC-Net-FH & 16.03 & 1.55 & 1.26 & 1.47 \\
& GC-Net-BH & 12.1 & 2.0 & 0.9 & 2.1 \\
& GC-Net-B25\% & 12.08 & 1.55 & 0.92 & 1.55 \\
& Original & \cellcolor{yellow!25}\textbf{16.68} & \cellcolor{yellow!25}\textbf{2.05} & \cellcolor{yellow!25}\textbf{1.38} & \cellcolor{yellow!25}\textbf{1.81} \\
\hline
\end{tabular}
\caption{ResNet-18 \textbf{L2-Pruning} average accuracy (\%) across datasets and hybrid types at \textbf{80\% sparsity} using Pearson correlation GC-Net. Results for applying the pruning method directly to the original model, without a hybrid method, are highlighted in yellow.}
\label{tab:performance_comparison_resnet18_L2_80}
\end{table}

\begin{table}[!ht]
\centering
\setlength{\tabcolsep}{4pt}
\footnotesize
\begin{tabular}{|>{\centering\arraybackslash}p{1.8cm}|c|cccc|}
\hline
\multirow{2}{*}{\makecell[c]{Architecture}} & \multirow{2}{*}{Hybrid Type} & \multicolumn{4}{c|}{\textbf{OS-SynFlow - Sparsity 20\%}} \\
 &  & Orig($Acc_1$) & CJG & RNB & LO \\
\hline
\multirow{5}{*}{\makecell[c]{ResNet-18\\(CIFAR-10)\\$Acc_O$: 93.14\%}} & Full GC-Net & 92.39 & 71.67 & 22.11 & 13.6 \\
& GC-Net-FH & 92.33 & 72.42 & 22.9 & 13.9 \\
& GC-Net-BH & 93.1 & 73.41 & 24.43 & 13.65 \\
& GC-Net-B25\% & 93.09 & \textbf{74.16} & \textbf{24.67} & \textbf{13.92} \\
& Original & \cellcolor{yellow!25}\textbf{93.15} & \cellcolor{yellow!25}73.87 & \cellcolor{yellow!25}24.48 & \cellcolor{yellow!25}13.32 \\
\hline
\multirow{5}{*}{\makecell[c]{ResNet-18\\(FMNIST)\\$Acc_O$: 93.63\%}} & Full GC-Net & 93.28 & \textbf{28.84} & 56.05 & \textbf{22.8} \\
& GC-Net-FH & 93.33 & 27.48 & \textbf{59.15} & 21.26 \\
& GC-Net-BH & 93.1 & 26.97 & 55.7 & 22.38 \\
& GC-Net-B25\% & \textbf{93.41} & 25.86 & 48.69 & 21.72 \\
& Original & \cellcolor{yellow!25}93.25 & \cellcolor{yellow!25}24.92 & \cellcolor{yellow!25}52.48 & \cellcolor{yellow!25}21.05 \\
\hline
\multirow{5}{*}{\makecell[c]{ResNet-18\\(Tiny-IN)\\$Acc_O$: 65.15\%}} & Full GC-Net & 63.32 & \textbf{7.3} & 5.05 & 5.48 \\
& GC-Net-FH & 60.69 & 7.14 & 4.84 & \textbf{5.81} \\
& GC-Net-BH & 63.74 & 6.77 & 4.83 & 5.4 \\
& GC-Net-B25\% & 63.9 & 7.12 & \textbf{5.17} & 5.5 \\
& Original & \cellcolor{yellow!25}\textbf{64.39} & \cellcolor{yellow!25}7.07 & \cellcolor{yellow!25}4.8 & \cellcolor{yellow!25}5.59 \\
\hline
\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.8cm}|c|cccc|}
\hline
\multirow{2}{*}{\makecell[c]{Architecture}} & \multirow{2}{*}{Hybrid Type} & \multicolumn{4}{c|}{\textbf{OS-SynFlow - Sparsity 40\%}} \\
 &  & Orig($Acc_1$) & CJG & RNB & LO \\
\hline
\multirow{5}{*}{\makecell[c]{ResNet-18\\(CIFAR-10)\\$Acc_O$: 93.14\%}} & Full GC-Net & 91.36 & 70.63 & 22.26 & 13.56 \\
& GC-Net-FH & 91.65 & 70.15 & 22.84 & \textbf{13.74} \\
& GC-Net-BH & 92.59 & 73.69 & 23.97 & 13.67 \\
& GC-Net-B25\% & \textbf{92.9} & \textbf{74.13} & 23.96 & 13.64 \\
& Original & \cellcolor{yellow!25}92.8 & \cellcolor{yellow!25}73.78 & \cellcolor{yellow!25}\textbf{24.17} & \cellcolor{yellow!25}13.58 \\
\hline
\multirow{5}{*}{\makecell[c]{ResNet-18\\(FMNIST)\\$Acc_O$: 93.63\%}} & Full GC-Net & 92.29 & 27.6 & 50.3 & 23.2 \\
& GC-Net-FH & 92.89 & 28.35 & 54.83 & \textbf{23.96} \\
& GC-Net-BH & 92.98 & 27.91 & 54.2 & 20.66 \\
& GC-Net-B25\% & 92.99 & \textbf{28.99} & \textbf{57.22} & 22.33 \\
& Original & \cellcolor{yellow!25}\textbf{93.43} & \cellcolor{yellow!25}25.54 & \cellcolor{yellow!25}52.69 & \cellcolor{yellow!25}21.36 \\
\hline
\multirow{5}{*}{\makecell[c]{ResNet-18\\(Tiny-IN)\\$Acc_O$: 65.15\%}} & Full GC-Net & 60.01 & 6.69 & 4.11 & 5.51 \\
& GC-Net-FH & 63.28 & \textbf{7.53} & 4.72 & \textbf{5.97} \\
& GC-Net-BH & 61.41 & 7.07 & 4.25 & 5.17 \\
& GC-Net-B25\% & 62.68 & 7.14 & \textbf{4.82} & 5.47 \\
& Original & \cellcolor{yellow!25}\textbf{64.25} & \cellcolor{yellow!25}7.5 & \cellcolor{yellow!25}4.5 & \cellcolor{yellow!25}5.49 \\
\hline
\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.8cm}|c|cccc|}
\hline
\multirow{2}{*}{\makecell[c]{Architecture}} & \multirow{2}{*}{Hybrid Type} & \multicolumn{4}{c|}{\textbf{OS-SynFlow - Sparsity 60\%}} \\
 &  & Orig($Acc_1$) & CJG & RNB & LO \\
\hline
\multirow{5}{*}{\makecell[c]{ResNet-18\\(CIFAR-10)\\$Acc_O$: 93.14\%}} & Full GC-Net & 89.23 & 67.01 & 23.71 & 13.62 \\
& GC-Net-FH & 89.98 & 47.49 & \textbf{24.03} & \textbf{14.15} \\
& GC-Net-BH & 92.19 & 72.6 & 22.66 & 13.36 \\
& GC-Net-B25\% & \textbf{92.41} & 72.94 & 23.3 & 13.77 \\
& Original & \cellcolor{yellow!25}92.36 & \cellcolor{yellow!25}\textbf{73.17} & \cellcolor{yellow!25}23.01 & \cellcolor{yellow!25}13.54 \\
\hline
\multirow{5}{*}{\makecell[c]{ResNet-18\\(FMNIST)\\$Acc_O$: 93.63\%}} & Full GC-Net & 91.53 & 22.54 & 37.85 & 18.31 \\
& GC-Net-FH & 92.08 & 23.51 & 41.63 & 19.97 \\
& GC-Net-BH & 92.78 & 29.24 & 56.35 & \textbf{22.74} \\
& GC-Net-B25\% & \textbf{92.89} & \textbf{29.54} & \textbf{59.32} & 22.63 \\
& Original & \cellcolor{yellow!25}\textbf{92.89} & \cellcolor{yellow!25}25.98 & \cellcolor{yellow!25}52.89 & \cellcolor{yellow!25}21.45 \\
\hline
\multirow{5}{*}{\makecell[c]{ResNet-18\\(Tiny-IN)\\$Acc_O$: 65.15\%}} & Full GC-Net & 51.47 & 5.42 & 2.96 & 4.7 \\
& GC-Net-FH & 59.83 & 7.03 & 3.5 & \textbf{6.13} \\
& GC-Net-BH & 56.96 & 6.59 & 3.95 & 5.3 \\
& GC-Net-B25\% & 60.4 & 6.83 & \textbf{4.11} & 5.58 \\
& Original & \cellcolor{yellow!25}\textbf{63.35} & \cellcolor{yellow!25}\textbf{7.35} & \cellcolor{yellow!25}4.06 & \cellcolor{yellow!25}5.92 \\
\hline
\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.8cm}|c|cccc|}
\hline
\multirow{2}{*}{\makecell[c]{Architecture}} & \multirow{2}{*}{Hybrid Type} & \multicolumn{4}{c|}{\textbf{OS-SynFlow - Sparsity 80\%}} \\
 &  & Orig($Acc_1$) & CJG & RNB & LO \\
\hline
\multirow{5}{*}{\makecell[c]{ResNet-18\\(CIFAR-10)\\$Acc_O$: 93.14\%}} & Full GC-Net & 26.29 & 22.34 & 13.67 & 10.62 \\
& GC-Net-FH & 66.74 & 46.02 & 18.2 & 12.64 \\
& GC-Net-BH & 88.33 & 67.68 & 23.22 & 13.81 \\
& GC-Net-B25\% & 90.35 & 69.9 & 24.65 & \textbf{14.38} \\
& Original & \cellcolor{yellow!25}\textbf{90.55} & \cellcolor{yellow!25}\textbf{70.34} & \cellcolor{yellow!25}\textbf{24.92} & \cellcolor{yellow!25}14.31 \\
\hline
\multirow{5}{*}{\makecell[c]{ResNet-18\\(FMNIST)\\$Acc_O$: 93.63\%}} & Full GC-Net & 91.17 & 24.11 & 45.19 & 23.7 \\
& GC-Net-FH & 91.2 & 21.16 & 34.72 & 19.6 \\
& GC-Net-BH & 92.09 & 31.8 & 61.22 & \textbf{26.73} \\
& GC-Net-B25\% & 92.08 & 32.85 & 61.77 & 23.66 \\
& Original & \cellcolor{yellow!25}\textbf{92.38} & \cellcolor{yellow!25}\textbf{34.33} & \cellcolor{yellow!25}\textbf{64.15} & \cellcolor{yellow!25}25.25 \\
\hline
\multirow{5}{*}{\makecell[c]{ResNet-18\\(Tiny-IN)\\$Acc_O$: 65.15\%}} & Full GC-Net & 34.72 & 2.95 & 1.31 & 2.24 \\
& GC-Net-FH & 51.27 & 5.71 & 2.51 & 4.16 \\
& GC-Net-BH & 46.92 & 5.46 & 2.04 & 4.2 \\
& GC-Net-B25\% & 53.05 & 6.16 & 2.81 & 5.08 \\
& Original & \cellcolor{yellow!25}\textbf{58.17} & \cellcolor{yellow!25}\textbf{7.64} & \cellcolor{yellow!25}\textbf{3.11} & \cellcolor{yellow!25}\textbf{5.97} \\
\hline
\end{tabular}
\caption{ResNet-18 \textbf{OS-SynFlow} average accuracy (\%) across datasets and hybrid types at \textbf{80\% sparsity} using Pearson correlation. Results for applying the pruning method directly to the original model, without a hybrid method, are highlighted in yellow.}
\label{tab:performance_comparison_resnet18_OS_SynFlow_80}
\end{table}

\begin{table}[!ht]
\centering
\setlength{\tabcolsep}{4pt}
\footnotesize
\begin{tabular}{|>{\centering\arraybackslash}p{1.8cm}|c|cccc|}
\hline
\multirow{2}{*}{\makecell[c]{Architecture}} & \multirow{2}{*}{Hybrid Type} & \multicolumn{4}{c|}{\textbf{C-SNIP - Sparsity 20\%}} \\
 &  & Orig($Acc_1$) & CJG & RNB & LO \\
\hline
\multirow{5}{*}{\makecell[c]{ResNet-18\\(CIFAR-10)\\$Acc_O$: 93.14\%}} & Full GC-Net & 93.1 & 73.73 & 24.52 & \textbf{13.82} \\
& GC-Net-FH & 92.48 & 72.13 & 23.35 & 13.61 \\
& GC-Net-BH & \textbf{93.14} & \textbf{73.82} & \textbf{24.76} & 13.74 \\
& GC-Net-B25\% & \textbf{93.14} & 73.75 & 24.51 & 13.74 \\
& Original & \cellcolor{yellow!25}93.08 & \cellcolor{yellow!25}73.77 & \cellcolor{yellow!25}24.62 & \cellcolor{yellow!25}13.64 \\
\hline
\multirow{5}{*}{\makecell[c]{ResNet-18\\(FMNIST)\\$Acc_O$: 93.63\%}} & Full GC-Net & 93.35 & 27.67 & \textbf{54.02} & \textbf{23.31} \\
& GC-Net-FH & 93.17 & \textbf{27.86} & 48.96 & 22.01 \\
& GC-Net-BH & 93.24 & 27.74 & 54.84 & 22.98 \\
& GC-Net-B25\% & 93.24 & 25.73 & 51.46 & 22.83 \\
& Original & \cellcolor{yellow!25}\textbf{93.4} & \cellcolor{yellow!25}25.8 & \cellcolor{yellow!25}47.41 & \cellcolor{yellow!25}19.66 \\
\hline
\multirow{5}{*}{\makecell[c]{ResNet-18\\(Tiny-IN)\\$Acc_O$: 65.15\%}} & Full GC-Net & 62.63 & \textbf{7.08} & 5.08 & \textbf{5.73} \\
& GC-Net-FH & 64.03 & 6.95 & \textbf{5.54} & 5.62 \\
& GC-Net-BH & 62.37 & 7.05 & 4.92 & 5.68 \\
& GC-Net-B25\% & 62.79 & 6.86 & 4.57 & 5.38 \\
& Original & \cellcolor{yellow!25}\textbf{64.39} & \cellcolor{yellow!25}6.91 & \cellcolor{yellow!25}4.93 & \cellcolor{yellow!25}5.58 \\
\hline
\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.8cm}|c|cccc|}
\hline
\multirow{2}{*}{\makecell[c]{Architecture}} & \multirow{2}{*}{Hybrid Type} & \multicolumn{4}{c|}{\textbf{C-SNIP - Sparsity 40\%}} \\
 &  & Orig($Acc_1$) & CJG & RNB & LO \\
\hline
\multirow{5}{*}{\makecell[c]{ResNet-18\\(CIFAR-10)\\$Acc_O$: 93.14\%}} & Full GC-Net & 93.12 & 73.69 & 24.27 & 13.82 \\
& GC-Net-FH & 91.64 & 70.9 & 23.02 & \textbf{14.14} \\
& GC-Net-BH & 93.15 & 73.69 & \textbf{24.74} & 13.98 \\
& GC-Net-B25\% & \textbf{93.19} & \textbf{73.88} & 24.49 & 13.38 \\
& Original & \cellcolor{yellow!25}93.13 & \cellcolor{yellow!25}73.8 & \cellcolor{yellow!25}24.6 & \cellcolor{yellow!25}13.42 \\
\hline
\multirow{5}{*}{\makecell[c]{ResNet-18\\(FMNIST)\\$Acc_O$: 93.63\%}} & Full GC-Net & 93.14 & 26.09 & 52.84 & 23.1 \\
& GC-Net-FH & 93.09 & \textbf{27.1} & 48.98 & 24.03 \\
& GC-Net-BH & 93.12 & 26.69 & 55.01 & 23.92 \\
& GC-Net-B25\% & 93.3 & 27.08 & \textbf{60.07} & \textbf{24.95} \\
& Original & \cellcolor{yellow!25}\textbf{93.38} & \cellcolor{yellow!25}25.65 & \cellcolor{yellow!25}53.76 & \cellcolor{yellow!25}21.82 \\
\hline
\multirow{5}{*}{\makecell[c]{ResNet-18\\(Tiny-IN)\\$Acc_O$: 65.15\%}} & Full GC-Net & 60.67 & 6.61 & 5.05 & 5.34 \\
& GC-Net-FH & 62.64 & 6.49 & 4.67 & 5.69 \\
& GC-Net-BH & 61.08 & 6.46 & 4.8 & 5.74 \\
& GC-Net-B25\% & 61.91 & 6.82 & 4.61 & 5.5 \\
& Original & \cellcolor{yellow!25}\textbf{64.34} & \cellcolor{yellow!25}\textbf{7.59} & \cellcolor{yellow!25}\textbf{5.09} & \cellcolor{yellow!25}\textbf{5.98} \\
\hline
\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.8cm}|c|cccc|}
\hline
\multirow{2}{*}{\makecell[c]{Architecture}} & \multirow{2}{*}{Hybrid Type} & \multicolumn{4}{c|}{\textbf{C-SNIP - Sparsity 60\%}} \\
 &  & Orig($Acc_1$) & CJG & RNB & LO \\
\hline
\multirow{5}{*}{\makecell[c]{ResNet-18\\(CIFAR-10)\\$Acc_O$: 93.14\%}} & Full GC-Net & 93.05 & 73.14 & 24.67 & 13.79 \\
& GC-Net-FH & 90.69 & 68.8 & 22.08 & 13.66 \\
& GC-Net-BH & 93.12 & 74.03 & 24.3 & \textbf{13.99} \\
& GC-Net-B25\% & 93.13 & \textbf{74.14} & \textbf{24.95} & 13.8 \\
& Original & \cellcolor{yellow!25}\textbf{93.21} & \cellcolor{yellow!25}73.74 & \cellcolor{yellow!25}24.53 & \cellcolor{yellow!25}13.93 \\
\hline
\multirow{5}{*}{\makecell[c]{ResNet-18\\(FMNIST)\\$Acc_O$: 93.63\%}} & Full GC-Net & 92.87 & \textbf{29.19} & 58.32 & 24.88 \\
& GC-Net-FH & 92.62 & 26.47 & 50.97 & 23.41 \\
& GC-Net-BH & 92.96 & 28.41 & \textbf{58.46} & \textbf{24.9} \\
& GC-Net-B25\% & 93.03 & 26.34 & 56.08 & 24.22 \\
& Original & \cellcolor{yellow!25}\textbf{93.33} & \cellcolor{yellow!25}28.01 & \cellcolor{yellow!25}56.69 & \cellcolor{yellow!25}23.16 \\
\hline
\multirow{5}{*}{\makecell[c]{ResNet-18\\(Tiny-IN)\\$Acc_O$: 65.15\%}} & Full GC-Net & 56.94 & 6.1 & 4.49 & 5.51 \\
& GC-Net-FH & 60.44 & 6.16 & 4.23 & 5.17 \\
& GC-Net-BH & 58.25 & 6.78 & 4.76 & 5.56 \\
& GC-Net-B25\% & 60.32 & 6.82 & 4.66 & 5.58 \\
& Original & \cellcolor{yellow!25}\textbf{63.85} & \cellcolor{yellow!25}\textbf{7.3} & \cellcolor{yellow!25}\textbf{4.85} & \cellcolor{yellow!25}\textbf{5.74} \\
\hline
\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.8cm}|c|cccc|}
\hline
\multirow{2}{*}{\makecell[c]{Architecture}} & \multirow{2}{*}{Hybrid Type} & \multicolumn{4}{c|}{\textbf{C-SNIP - Sparsity 80\%}} \\
 &  & Orig($Acc_1$) & CJG & RNB & LO \\
\hline
\multirow{5}{*}{\makecell[c]{ResNet-18\\(CIFAR-10)\\$Acc_O$: 93.14\%}} & Full GC-Net & 92.79 & 73.32 & 23.06 & 13.89 \\
& GC-Net-FH & 86.54 & 64.97 & 22.89 & \textbf{14.8} \\
& GC-Net-BH & 92.99 & \textbf{73.84} & 24.97 & 13.94 \\
& GC-Net-B25\% & 93.04 & 73.78 & \textbf{25.85} & 13.94 \\
& Original & \cellcolor{yellow!25}\textbf{93.1} & \cellcolor{yellow!25}73.66 & \cellcolor{yellow!25}25.74 & \cellcolor{yellow!25}14.03 \\
\hline
\multirow{5}{*}{\makecell[c]{ResNet-18\\(FMNIST)\\$Acc_O$: 93.63\%}} & Full GC-Net & 92.84 & 27.15 & 57.15 & 21.58 \\
& GC-Net-FH & 91.85 & 22.49 & 38.99 & 20.08 \\
& GC-Net-BH & 92.82 & \textbf{28.93} & 57.27 & 23.73 \\
& GC-Net-B25\% & 93.01 & 27.76 & 55.25 & 23.62 \\
& Original & \cellcolor{yellow!25}\textbf{93.08} & \cellcolor{yellow!25}27.92 & \cellcolor{yellow!25}\textbf{59.07} & \cellcolor{yellow!25}\textbf{24.19} \\
\hline
\multirow{5}{*}{\makecell[c]{ResNet-18\\(Tiny-IN)\\$Acc_O$: 65.15\%}} & Full GC-Net & 50.64 & 6.06 & 3.45 & 4.74 \\
& GC-Net-FH & 53.11 & 5.68 & 3.31 & 4.47 \\
& GC-Net-BH & 52.77 & 6.43 & 3.35 & 4.75 \\
& GC-Net-B25\% & 56.37 & 6.2 & 3.84 & 5.26 \\
& Original & \cellcolor{yellow!25}\textbf{61.43} & \cellcolor{yellow!25}\textbf{6.99} & \cellcolor{yellow!25}\textbf{4.83} & \cellcolor{yellow!25}\textbf{5.61} \\
\hline
\end{tabular}
\caption{ResNet-18 \textbf{C-SNIP} average accuracy (\%) across datasets and hybrid types at \textbf{80\% sparsity}. Results for applying the pruning method directly to the original model, without a hybrid method, are highlighted in yellow.}
\label{tab:performance_comparison_resnet18_C_SNIP_80}
\end{table}

\begin{table}[!ht]
\centering
\setlength{\tabcolsep}{4pt}
\footnotesize
\begin{tabular}{|>{\centering\arraybackslash}p{1.8cm}|c|cccc|}
\hline
\multirow{2}{*}{\makecell[c]{Architecture}} & \multirow{2}{*}{Hybrid Type} & \multicolumn{4}{c|}{\textbf{L1-Norm - Sparsity 20\%}} \\
 &  & Orig($Acc_1$) & CJG & RNB & LO \\
\hline
\multirow{5}{*}{\makecell[c]{VGG16-BN\\(CIFAR-10)\\ $Acc_O$: 93.18\%}} & Full GC-Net & 91.98 & 73.38 & 27.96 & 13.21 \\
& GC-Net-FH & 92.11 & 73.26 & 28.04 & 12.97 \\
& GC-Net-BH & 93.2 & \textbf{76.53} & 28.93 & 13.13 \\
& GC-Net-B25\% & 93.13 & 76.45 & 29.72 & 13.32 \\
& Original & \cellcolor{yellow!25}\textbf{93.23} & \cellcolor{yellow!25}76.31 & \cellcolor{yellow!25}\textbf{29.8} & \cellcolor{yellow!25}\textbf{13.34} \\
\hline
\multirow{5}{*}{\makecell[c]{VGG16-BN\\(FMNIST)\\ $Acc_O$: 94.36\%}} & Full GC-Net & 93.83 & 34.61 & 65.48 & 25.07 \\
& GC-Net-FH & 93.95 & \textbf{35.46} & 65.77 & 25.34 \\
& GC-Net-BH & \textbf{94.33} & 34.07 & 63.67 & 26.12 \\
& GC-Net-B25\% & 94.2 & 33.08 & \textbf{65.86} & \textbf{26.59} \\
& Original & \cellcolor{yellow!25}94.19 & \cellcolor{yellow!25}33.68 & \cellcolor{yellow!25}65.64 & \cellcolor{yellow!25}26.04 \\
\hline
\multirow{5}{*}{\makecell[c]{VGG16-BN\\(Tiny-IN)\\ $Acc_O$: 64.40\%}} & Full GC-Net & 61.27 & 6.64 & 5.12 & \textbf{5.37} \\
& GC-Net-FH & 62.44 & \textbf{6.86} & 5.12 & 5.06 \\
& GC-Net-BH & 62.03 & 6.15 & 5.87 & 4.78 \\
& GC-Net-B25\% & 62.52 & 6.72 & 5.29 & 5.12 \\
& Original & \cellcolor{yellow!25}\textbf{63.25} & \cellcolor{yellow!25}6.51 & \cellcolor{yellow!25}\textbf{6.97} & \cellcolor{yellow!25}4.8 \\
\hline
\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.8cm}|c|cccc|}
\hline
\multirow{2}{*}{\makecell[c]{Architecture}} & \multirow{2}{*}{Hybrid Type} & \multicolumn{4}{c|}{\textbf{L1-Norm - Sparsity 40\%}} \\
 &  & Orig($Acc_1$) & CJG & RNB & LO \\
\hline
\multirow{5}{*}{\makecell[c]{VGG16-BN\\(CIFAR-10)\\ $Acc_O$: 93.18\%}} & Full GC-Net & 90.53 & 70.48 & 25.32 & \textbf{13.68} \\
& GC-Net-FH & 90.49 & 70.45 & 24.13 & 13.64 \\
& GC-Net-BH & 92.91 & 75.88 & 29.14 & 13.06 \\
& GC-Net-B25\% & \textbf{93.16} & 76.24 & \textbf{30.15} & 13.24 \\
& Original & \cellcolor{yellow!25}93.15 & \cellcolor{yellow!25}\textbf{76.32} & \cellcolor{yellow!25}29.26 & \cellcolor{yellow!25}10.53 \\
\hline
\multirow{5}{*}{\makecell[c]{VGG16-BN\\(FMNIST)\\ $Acc_O$: 94.36\%}} & Full GC-Net & 92.96 & 32.62 & 61.73 & 23.4 \\
& GC-Net-FH & 93.21 & 33.78 & 61.2 & 23.48 \\
& GC-Net-BH & \textbf{94.21} & 33.5 & 62.0 & 25.5 \\
& GC-Net-B25\% & 94.14 & 34.2 & \textbf{66.08} & \textbf{25.54} \\
& Original & \cellcolor{yellow!25}94.13 & \cellcolor{yellow!25}\textbf{34.34} & \cellcolor{yellow!25}64.85 & \cellcolor{yellow!25}25.37 \\
\hline
\multirow{5}{*}{\makecell[c]{VGG16-BN\\(Tiny-IN)\\ $Acc_O$: 64.40\%}} & Full GC-Net & 56.18 & 5.58 & 5.47 & 4.33 \\
& GC-Net-FH & 60.3 & 6.62 & 5.18 & \textbf{4.87} \\
& GC-Net-BH & 60.14 & 6.2 & 6.24 & 4.13 \\
& GC-Net-B25\% & 62.23 & \textbf{6.64} & 5.36 & 4.73 \\
& Original & \cellcolor{yellow!25}\textbf{63.47} & \cellcolor{yellow!25}6.55 & \cellcolor{yellow!25}\textbf{7.19} & \cellcolor{yellow!25}4.84 \\
\hline
\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.8cm}|c|cccc|}
\hline
\multirow{2}{*}{\makecell[c]{Architecture}} & \multirow{2}{*}{Hybrid Type} & \multicolumn{4}{c|}{\textbf{L1-Norm - Sparsity 60\%}} \\
 &  & Orig($Acc_1$) & CJG & RNB & LO \\
\hline
\multirow{5}{*}{\makecell[c]{VGG16-BN\\(CIFAR-10)\\ $Acc_O$: 93.18\%}} & Full GC-Net & 87.3 & 65.06 & 23.6 & 12.71 \\
& GC-Net-FH & 87.72 & 65.73 & 21.04 & 12.68 \\
& GC-Net-BH & 92.75 & 75.48 & \textbf{29.23} & 12.49 \\
& GC-Net-B25\% & \textbf{93.19} & \textbf{76.19} & \textbf{29.23} & 12.75 \\
& Original & \cellcolor{yellow!25}93.17 & \cellcolor{yellow!25}75.89 & \cellcolor{yellow!25}28.39 & \cellcolor{yellow!25}\textbf{13.09} \\
\hline
\multirow{5}{*}{\makecell[c]{VGG16-BN\\(FMNIST)\\ $Acc_O$: 94.36\%}} & Full GC-Net & 92.13 & 18.51 & 22.99 & 15.06 \\
& GC-Net-FH & 92.33 & 24.63 & 38.79 & 18.91 \\
& GC-Net-BH & 93.64 & 31.94 & 63.32 & \textbf{25.03} \\
& GC-Net-B25\% & \textbf{94.09} & 33.57 & 65.19 & 24.4 \\
& Original & \cellcolor{yellow!25}93.99 & \cellcolor{yellow!25}\textbf{34.7} & \cellcolor{yellow!25}\textbf{66.19} & \cellcolor{yellow!25}23.88 \\
\hline
\multirow{5}{*}{\makecell[c]{VGG16-BN\\(Tiny-IN)\\ $Acc_O$: 64.40\%}} & Full GC-Net & 46.21 & 5.18 & 2.63 & 3.93 \\
& GC-Net-FH & 55.51 & 6.47 & 3.62 & \textbf{4.98} \\
& GC-Net-BH & 57.4 & 5.64 & 5.59 & 4.22 \\
& GC-Net-B25\% & 61.25 & \textbf{6.59} & 5.31 & 4.71 \\
& Original & \cellcolor{yellow!25}\textbf{63.33} & \cellcolor{yellow!25}6.52 & \cellcolor{yellow!25}\textbf{6.86} & \cellcolor{yellow!25}4.58 \\
\hline
\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.8cm}|c|cccc|}
\hline
\multirow{2}{*}{\makecell[c]{Architecture}} & \multirow{2}{*}{Hybrid Type} & \multicolumn{4}{c|}{\textbf{L1-Norm - Sparsity 80\%}} \\
 &  & Orig($Acc_1$) & CJG & RNB & LO \\
\hline
\multirow{5}{*}{\makecell[c]{VGG16-BN\\(CIFAR-10)\\ $Acc_O$: 93.18\%}} & Full GC-Net & 58.24 & 42.97 & 14.37 & 10.94 \\
& GC-Net-FH & 69.34 & 52.01 & 16.91 & \textbf{12.32} \\
& GC-Net-BH & 91.81 & 73.07 & 23.6 & 11.79 \\
& GC-Net-B25\% & 92.27 & 74.28 & \textbf{26.79} & 11.89 \\
& Original & \cellcolor{yellow!25}\textbf{92.38} & \cellcolor{yellow!25}\textbf{74.57} & \cellcolor{yellow!25}25.42 & \cellcolor{yellow!25}12.01 \\
\hline
\multirow{5}{*}{\makecell[c]{VGG16-BN\\(FMNIST)\\ $Acc_O$: 94.36\%}} & Full GC-Net & 90.7 & 10.22 & 10.21 & 10.43 \\
& GC-Net-FH & 90.84 & 10.2 & 10.13 & 10.52 \\
& GC-Net-BH & \textbf{93.32} & \textbf{35.24} & \textbf{65.01} & \textbf{23.1} \\
& GC-Net-B25\% & 93.13 & 32.1 & 64.51 & 21.27 \\
& Original & \cellcolor{yellow!25}93.31 & \cellcolor{yellow!25}34.34 & \cellcolor{yellow!25}64.41 & \cellcolor{yellow!25}20.22 \\
\hline
\multirow{5}{*}{\makecell[c]{VGG16-BN\\(Tiny-IN)\\ $Acc_O$: 64.40\%}} & Full GC-Net & 22.31 & 1.86 & 1.26 & 1.68 \\
& GC-Net-FH & 40.64 & 3.51 & 1.45 & 2.87 \\
& GC-Net-BH & 50.14 & 5.58 & 3.75 & 3.72 \\
& GC-Net-B25\% & 56.99 & 6.4 & 4.9 & 4.73 \\
& Original & \cellcolor{yellow!25}\textbf{61.25} & \cellcolor{yellow!25}\textbf{6.64} & \cellcolor{yellow!25}\textbf{7.25} & \cellcolor{yellow!25}\textbf{5.02} \\
\hline
\end{tabular}
\caption{VGG16-BN \textbf{L1-Pruning} average accuracy (\%) across datasets and hybrid types at \textbf{80\% sparsity} using Pearson correlation GC-Net. Results for applying the pruning method directly to the original model, without a hybrid method, are highlighted in yellow.}
\label{tab:performance_comparison_vgg16bn_L1_80}
\end{table}

\begin{table}[!ht]
\centering
\setlength{\tabcolsep}{4pt}
\footnotesize
\begin{tabular}{|>{\centering\arraybackslash}p{1.8cm}|c|cccc|}
\hline
\multirow{2}{*}{\makecell[c]{Architecture}} & \multirow{2}{*}{Hybrid Type} & \multicolumn{4}{c|}{\textbf{L2-Norm - Sparsity 20\%}} \\
 &  & Orig($Acc_1$) & CJG & RNB & LO \\
\hline
\multirow{5}{*}{\makecell[c]{VGG16-BN\\(CIFAR-10)\\ $Acc_O$: 93.18\%}} & Full GC-Net & 90.38 & 69.96 & 26.23 & 14.07 \\
& GC-Net-FH & 90.33 & 69.9 & 25.6 & \textbf{14.16} \\
& GC-Net-BH & 92.1 & 74.09 & \textbf{29.51} & 12.8 \\
& GC-Net-B25\% & \textbf{92.32} & \textbf{74.41} & 29.14 & 12.78 \\
& Original & \cellcolor{yellow!25}92.24 & \cellcolor{yellow!25}73.92 & \cellcolor{yellow!25}28.6 & \cellcolor{yellow!25}12.67 \\
\hline
\multirow{5}{*}{\makecell[c]{VGG16-BN\\(FMNIST)\\ $Acc_O$: 94.36\%}} & Full GC-Net & 93.75 & 29.69 & 59.06 & 21.71 \\
& GC-Net-FH & 93.88 & 30.52 & 60.56 & 23.14 \\
& GC-Net-BH & 94.04 & 35.11 & 64.16 & 27.4 \\
& GC-Net-B25\% & \textbf{94.1} & 36.71 & 63.31 & \textbf{28.53} \\
& Original & \cellcolor{yellow!25}94.04 & \cellcolor{yellow!25}\textbf{37.45} & \cellcolor{yellow!25}\textbf{64.86} & \cellcolor{yellow!25}28.11 \\
\hline
\multirow{5}{*}{\makecell[c]{VGG16-BN\\(Tiny-IN)\\ $Acc_O$: 64.40\%}} & Full GC-Net & 55.97 & 5.98 & 4.96 & 4.52 \\
& GC-Net-FH & 57.33 & 5.57 & 4.64 & 4.67 \\
& GC-Net-BH & 57.68 & 6.8 & 4.91 & \textbf{5.37} \\
& GC-Net-B25\% & 58.69 & \textbf{7.34} & 5.4 & 5.08 \\
& Original & \cellcolor{yellow!25}\textbf{59.1} & \cellcolor{yellow!25}7.08 & \cellcolor{yellow!25}\textbf{7.88} & \cellcolor{yellow!25}4.76 \\
\hline
\end{tabular}
\caption{VGG16-BN \textbf{L2-Pruning} average accuracy (\%) across datasets and hybrid types at \textbf{20\% sparsity} using Pearson correlation GC-Net. Results for applying the pruning method directly to the original model, without a hybrid method, are highlighted in yellow.}
\label{tab:performance_comparison_vgg16bn_L2_20}
\end{table}

\begin{table}[!ht]
\centering
\setlength{\tabcolsep}{4pt}
\footnotesize
\begin{tabular}{|>{\centering\arraybackslash}p{1.8cm}|c|cccc|}
\hline
\multirow{2}{*}{\makecell[c]{Architecture}} & \multirow{2}{*}{Hybrid Type} & \multicolumn{4}{c|}{\textbf{L2-Norm - Sparsity 40\%}} \\
 &  & Orig($Acc_1$) & CJG & RNB & LO \\
\hline
\multirow{5}{*}{\makecell[c]{VGG16-BN\\(CIFAR-10)\\ $Acc_O$: 93.18\%}} & Full GC-Net & 87.15 & 65.6 & 26.73 & 14.25 \\
& GC-Net-FH & 87.35 & 66.54 & 26.12 & \textbf{14.58} \\
& GC-Net-BH & 90.66 & \textbf{70.31} & 27.38 & 13.27 \\
& GC-Net-B25\% & \textbf{90.88} & 69.84 & 28.0 & 13.11 \\
& Original & \cellcolor{yellow!25}90.8 & \cellcolor{yellow!25}69.87 & \cellcolor{yellow!25}\textbf{28.21} & \cellcolor{yellow!25}12.91 \\
\hline
\multirow{5}{*}{\makecell[c]{VGG16-BN\\(FMNIST)\\ $Acc_O$: 94.36\%}} & Full GC-Net & 92.9 & 29.85 & 50.94 & 21.34 \\
& GC-Net-FH & 93.01 & 27.92 & 56.48 & 20.4 \\
& GC-Net-BH & 93.57 & \textbf{33.82} & 59.66 & 30.57 \\
& GC-Net-B25\% & 93.61 & 33.69 & 55.16 & \textbf{42.8} \\
& Original & \cellcolor{yellow!25}\textbf{93.77} & \cellcolor{yellow!25}33.5 & \cellcolor{yellow!25}\textbf{66.28} & \cellcolor{yellow!25}31.06 \\
\hline
\multirow{5}{*}{\makecell[c]{VGG16-BN\\(Tiny-IN)\\ $Acc_O$: 64.40\%}} & Full GC-Net & 43.13 & 4.34 & 2.57 & 3.51 \\
& GC-Net-FH & 45.33 & 5.25 & 2.69 & 3.97 \\
& GC-Net-BH & 48.67 & 6.93 & 3.19 & 5.3 \\
& GC-Net-B25\% & 49.79 & 7.03 & 3.36 & \textbf{5.72} \\
& Original & \cellcolor{yellow!25}\textbf{51.05} & \cellcolor{yellow!25}\textbf{7.08} & \cellcolor{yellow!25}\textbf{6.61} & \cellcolor{yellow!25}5.66 \\
\hline
\end{tabular}
\caption{VGG16-BN \textbf{L2-Pruning} average accuracy (\%) across datasets and hybrid types at \textbf{40\% sparsity} using Pearson correlation GC-Net. Results for applying the pruning method directly to the original model, without a hybrid method, are highlighted in yellow.}
\label{tab:performance_comparison_vgg16bn_L2_40}
\end{table}

\begin{table}[!ht]
\centering
\setlength{\tabcolsep}{4pt}
\footnotesize
\begin{tabular}{|>{\centering\arraybackslash}p{1.8cm}|c|cccc|}
\hline
\multirow{2}{*}{\makecell[c]{Architecture}} & \multirow{2}{*}{Hybrid Type} & \multicolumn{4}{c|}{\textbf{L2-Norm - Sparsity 60\%}} \\
 &  & Orig($Acc_1$) & CJG & RNB & LO \\
\hline
\multirow{5}{*}{\makecell[c]{VGG16-BN\\(CIFAR-10)\\ $Acc_O$: 93.18\%}} & Full GC-Net & 80.83 & 58.31 & 23.37 & 14.31 \\
& GC-Net-FH & 82.56 & 60.05 & 22.92 & \textbf{14.89} \\
& GC-Net-BH & 85.91 & 61.61 & 24.07 & 14.62 \\
& GC-Net-B25\% & 86.09 & 61.95 & 23.98 & 14.83 \\
& Original & \cellcolor{yellow!25}\textbf{86.68} & \cellcolor{yellow!25}\textbf{62.14} & \cellcolor{yellow!25}\textbf{24.92} & \cellcolor{yellow!25}14.72 \\
\hline
\multirow{5}{*}{\makecell[c]{VGG16-BN\\(FMNIST)\\ $Acc_O$: 94.36\%}} & Full GC-Net & 91.88 & 27.46 & 51.95 & 20.4 \\
& GC-Net-FH & 92.18 & 25.32 & 36.83 & 19.18 \\
& GC-Net-BH & 92.55 & 32.69 & 64.9 & \textbf{33.47} \\
& GC-Net-B25\% & \textbf{92.91} & \textbf{33.62} & \textbf{66.38} & 33.01 \\
& Original & \cellcolor{yellow!25}92.59 & \cellcolor{yellow!25}33.18 & \cellcolor{yellow!25}65.85 & \cellcolor{yellow!25}31.97 \\
\hline
\multirow{5}{*}{\makecell[c]{VGG16-BN\\(Tiny-IN)\\ $Acc_O$: 64.40\%}} & Full GC-Net & 23.31 & 2.69 & 1.32 & 2.0 \\
& GC-Net-FH & 22.33 & 2.44 & 1.45 & 1.64 \\
& GC-Net-BH & 28.01 & 4.91 & 1.49 & 3.29 \\
& GC-Net-B25\% & 29.15 & 4.72 & 1.46 & 3.32 \\
& Original & \cellcolor{yellow!25}\textbf{29.47} & \cellcolor{yellow!25}\textbf{5.09} & \cellcolor{yellow!25}\textbf{3.93} & \cellcolor{yellow!25}\textbf{3.88} \\
\hline
\end{tabular}
\caption{VGG16-BN \textbf{L2-Pruning} average accuracy (\%) across datasets and hybrid types at \textbf{60\% sparsity} using Pearson correlation GC-Net. Results for applying the pruning method directly to the original model, without a hybrid method, are highlighted in yellow.}
\label{tab:performance_comparison_vgg16bn_L2_60}
\end{table}

\begin{table}[!ht]
\centering
\setlength{\tabcolsep}{4pt}
\footnotesize
\begin{tabular}{|>{\centering\arraybackslash}p{1.8cm}|c|cccc|}
\hline
\multirow{2}{*}{\makecell[c]{Architecture}} & \multirow{2}{*}{Hybrid Type} & \multicolumn{4}{c|}{\textbf{L2-Norm - Sparsity 80\%}} \\
 &  & Orig($Acc_1$) & CJG & RNB & LO \\
\hline
\multirow{5}{*}{\makecell[c]{VGG16-BN\\(CIFAR-10)\\ $Acc_O$: 93.18\%}} & Full GC-Net & 48.5 & 33.26 & 14.76 & 12.64 \\
& GC-Net-FH & 67.86 & 44.71 & 19.3 & 13.1 \\
& GC-Net-BH & 45.72 & 30.23 & 15.14 & 14.36 \\
& GC-Net-B25\% & 36.17 & 25.11 & 13.84 & 14.06 \\
& Original & \cellcolor{yellow!25}\textbf{74.88} & \cellcolor{yellow!25}\textbf{46.33} & \cellcolor{yellow!25}\textbf{20.55} & \cellcolor{yellow!25}\textbf{15.18} \\
\hline
\multirow{5}{*}{\makecell[c]{VGG16-BN\\(FMNIST)\\ $Acc_O$: 94.36\%}} & Full GC-Net & 90.89 & 11.72 & 16.38 & 12.95 \\
& GC-Net-FH & 90.61 & 11.92 & 14.77 & 11.46 \\
& GC-Net-BH & \textbf{91.66} & 32.14 & 57.73 & 30.95 \\
& GC-Net-B25\% & 91.53 & \textbf{33.34} & 62.66 & 34.19 \\
& Original & \cellcolor{yellow!25}91.48 & \cellcolor{yellow!25}32.58 & \cellcolor{yellow!25}\textbf{64.1} & \cellcolor{yellow!25}\textbf{34.27} \\
\hline
\multirow{5}{*}{\makecell[c]{VGG16-BN\\(Tiny-IN)\\ $Acc_O$: 64.40\%}} & Full GC-Net & 9.92 & 1.55 & 0.71 & 1.23 \\
& GC-Net-FH & 2.77 & 0.96 & 0.67 & 1.14 \\
& GC-Net-BH & \textbf{5.84} & \textbf{1.85} & \textbf{0.85} & \textbf{1.36} \\
& GC-Net-B25\% & 3.78 & 1.29 & 0.67 & 1.34 \\
& Original & \cellcolor{yellow!25}2.42 & \cellcolor{yellow!25}0.83 & \cellcolor{yellow!25}0.65 & \cellcolor{yellow!25}0.87 \\
\hline
\end{tabular}
\caption{VGG16-BN \textbf{L2-Pruning} average accuracy (\%) across datasets and hybrid types at \textbf{80\% sparsity} using Pearson correlation GC-Net. Results for applying the pruning method directly to the original model, without a hybrid method, are highlighted in yellow.}
\label{tab:performance_comparison_vgg16bn_L2_80}
\end{table}

\begin{table}[!ht]
\centering
\setlength{\tabcolsep}{4pt}
\footnotesize
\begin{tabular}{|>{\centering\arraybackslash}p{1.8cm}|c|cccc|}
\hline
\multirow{2}{*}{\makecell[c]{Architecture}} & \multirow{2}{*}{Hybrid Type} & \multicolumn{4}{c|}{\textbf{C-SNIP - Sparsity 20\%}} \\
 &  & Orig($Acc_1$) & CJG & RNB & LO \\
\hline
\multirow{5}{*}{\makecell[c]{VGG16-BN\\(CIFAR-10)\\ $Acc_O$: 93.18\%}} & Full GC-Net & 92.71 & 75.85 & 29.96 & 13.32 \\
& GC-Net-FH & 93.01 & \textbf{76.71} & 29.79 & \textbf{13.43} \\
& GC-Net-BH & 93.08 & 76.44 & \textbf{30.16} & 13.39 \\
& GC-Net-B25\% & \textbf{93.32} & 76.61 & 29.95 & 12.86 \\
& Original & \cellcolor{yellow!25}93.23 & \cellcolor{yellow!25}76.41 & \cellcolor{yellow!25}29.62 & \cellcolor{yellow!25}13.18 \\
\hline
\multirow{5}{*}{\makecell[c]{VGG16-BN\\(FMNIST)\\ $Acc_O$: 94.36\%}} & Full GC-Net & 94.14 & 34.51 & 64.5 & 24.23 \\
& GC-Net-FH & \textbf{94.3} & 34.92 & 64.91 & \textbf{26.24} \\
& GC-Net-BH & 94.17 & \textbf{36.28} & 63.43 & 26.17 \\
& GC-Net-B25\% & 94.19 & 33.39 & 64.42 & 26.03 \\
& Original & \cellcolor{yellow!25}94.22 & \cellcolor{yellow!25}34.03 & \cellcolor{yellow!25}\textbf{65.31} & \cellcolor{yellow!25}26.23 \\
\hline
\multirow{5}{*}{\makecell[c]{VGG16-BN\\(Tiny-IN)\\ $Acc_O$: 64.40\%}} & Full GC-Net & 60.79 & 6.11 & \textbf{5.69} & 4.45 \\
& GC-Net-FH & 60.96 & 5.8 & 5.46 & 4.3 \\
& GC-Net-BH & 61.87 & 6.06 & 5.41 & 4.48 \\
& GC-Net-B25\% & \textbf{63.05} & \textbf{6.58} & 5.64 & 4.64 \\
& Original & \cellcolor{yellow!25}63.03 & \cellcolor{yellow!25}6.5 & \cellcolor{yellow!25}5.35 & \cellcolor{yellow!25}\textbf{4.89} \\
\hline
\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.8cm}|c|cccc|}
\hline
\multirow{2}{*}{\makecell[c]{Architecture}} & \multirow{2}{*}{Hybrid Type} & \multicolumn{4}{c|}{\textbf{C-SNIP - Sparsity 40\%}} \\
 &  & Orig($Acc_1$) & CJG & RNB & LO \\
\hline
\multirow{5}{*}{\makecell[c]{VGG16-BN\\(CIFAR-10)\\ $Acc_O$: 93.18\%}} & Full GC-Net & 92.87 & 75.69 & 30.03 & 13.34 \\
& GC-Net-FH & 92.73 & 75.62 & 29.91 & 13.16 \\
& GC-Net-BH & 93.0 & 75.88 & \textbf{30.17} & 12.92 \\
& GC-Net-B25\% & \textbf{93.24} & \textbf{76.37} & 29.77 & 13.2 \\
& Original & \cellcolor{yellow!25}93.2 & \cellcolor{yellow!25}76.21 & \cellcolor{yellow!25}29.47 & \cellcolor{yellow!25}\textbf{13.45} \\
\hline
\multirow{5}{*}{\makecell[c]{VGG16-BN\\(FMNIST)\\ $Acc_O$: 94.36\%}} & Full GC-Net & 94.0 & 33.26 & 62.47 & 23.37 \\
& GC-Net-FH & 94.23 & \textbf{35.42} & 64.07 & 24.76 \\
& GC-Net-BH & \textbf{94.24} & 35.21 & 63.67 & 26.21 \\
& GC-Net-B25\% & 94.17 & 33.49 & 64.76 & 25.88 \\
& Original & \cellcolor{yellow!25}\textbf{94.24} & \cellcolor{yellow!25}34.02 & \cellcolor{yellow!25}\textbf{64.81} & \cellcolor{yellow!25}\textbf{26.51} \\
\hline
\multirow{5}{*}{\makecell[c]{VGG16-BN\\(Tiny-IN)\\ $Acc_O$: 64.40\%}} & Full GC-Net & 60.51 & 5.91 & \textbf{5.86} & 4.24 \\
& GC-Net-FH & 57.75 & 5.07 & 5.17 & 3.07 \\
& GC-Net-BH & 61.42 & 6.37 & 5.61 & 4.59 \\
& GC-Net-B25\% & 62.84 & \textbf{6.72} & 5.6 & \textbf{5.01} \\
& Original & \cellcolor{yellow!25}\textbf{62.89} & \cellcolor{yellow!25}6.46 & \cellcolor{yellow!25}5.4 & \cellcolor{yellow!25}4.68 \\
\hline
\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.8cm}|c|cccc|}
\hline
\multirow{2}{*}{\makecell[c]{Architecture}} & \multirow{2}{*}{Hybrid Type} & \multicolumn{4}{c|}{\textbf{C-SNIP - Sparsity 60\%}} \\
 &  & Orig($Acc_1$) & CJG & RNB & LO \\
\hline
\multirow{5}{*}{\makecell[c]{VGG16-BN\\(CIFAR-10)\\ $Acc_O$: 93.18\%}} & Full GC-Net & 92.6 & 75.31 & 29.75 & 13.46 \\
& GC-Net-FH & 92.19 & 74.3 & 29.2 & \textbf{13.52} \\
& GC-Net-BH & 92.87 & 75.81 & \textbf{30.17} & 12.8 \\
& GC-Net-B25\% & \textbf{93.19} & \textbf{76.37} & 29.47 & 12.58 \\
& Original & \cellcolor{yellow!25}93.18 & \cellcolor{yellow!25}76.0 & \cellcolor{yellow!25}29.53 & \cellcolor{yellow!25}13.36 \\
\hline
\multirow{5}{*}{\makecell[c]{VGG16-BN\\(FMNIST)\\ $Acc_O$: 94.36\%}} & Full GC-Net & 93.94 & 34.76 & 63.27 & 22.87 \\
& GC-Net-FH & 93.98 & 34.07 & 63.47 & 22.57 \\
& GC-Net-BH & 94.26 & \textbf{35.67} & 63.26 & 24.89 \\
& GC-Net-B25\% & 94.08 & 32.97 & 64.79 & 25.09 \\
& Original & \cellcolor{yellow!25}\textbf{94.29} & \cellcolor{yellow!25}33.66 & \cellcolor{yellow!25}\textbf{66.44} & \cellcolor{yellow!25}\textbf{27.51} \\
\hline
\multirow{5}{*}{\makecell[c]{VGG16-BN\\(Tiny-IN)\\ $Acc_O$: 64.40\%}} & Full GC-Net & 58.25 & 5.33 & 5.51 & 3.58 \\
& GC-Net-FH & 52.84 & 4.6 & 4.0 & 3.27 \\
& GC-Net-BH & 60.01 & 6.08 & \textbf{5.98} & 4.2 \\
& GC-Net-B25\% & 62.18 & \textbf{6.63} & 5.57 & \textbf{5.06} \\
& Original & \cellcolor{yellow!25}\textbf{62.92} & \cellcolor{yellow!25}6.54 & \cellcolor{yellow!25}5.7 & \cellcolor{yellow!25}4.68 \\
\hline
\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.8cm}|c|cccc|}
\hline
\multirow{2}{*}{\makecell[c]{Architecture}} & \multirow{2}{*}{Hybrid Type} & \multicolumn{4}{c|}{\textbf{C-SNIP - Sparsity 80\%}} \\
 &  & Orig($Acc_1$) & CJG & RNB & LO \\
\hline
\multirow{5}{*}{\makecell[c]{VGG16-BN\\(CIFAR-10)\\ $Acc_O$: 93.18\%}} & Full GC-Net & 92.3 & 75.11 & 29.6 & 13.58 \\
& GC-Net-FH & 90.9 & 72.43 & 26.66 & \textbf{13.76} \\
& GC-Net-BH & 92.49 & 74.55 & 27.14 & 11.7 \\
& GC-Net-B25\% & 92.75 & 75.14 & 27.51 & 11.91 \\
& Original & \cellcolor{yellow!25}\textbf{93.3} & \cellcolor{yellow!25}\textbf{76.71} & \cellcolor{yellow!25}\textbf{29.95} & \cellcolor{yellow!25}12.93 \\
\hline
\multirow{5}{*}{\makecell[c]{VGG16-BN\\(FMNIST)\\ $Acc_O$: 94.36\%}} & Full GC-Net & 94.0 & \textbf{34.71} & 62.77 & 20.45 \\
& GC-Net-FH & 93.71 & 33.67 & \textbf{67.43} & 23.22 \\
& GC-Net-BH & 94.11 & 34.43 & 64.11 & 23.3 \\
& GC-Net-B25\% & 94.02 & 33.18 & 64.3 & 22.96 \\
& Original & \cellcolor{yellow!25}\textbf{94.25} & \cellcolor{yellow!25}34.46 & \cellcolor{yellow!25}66.35 & \cellcolor{yellow!25}\textbf{28.13} \\
\hline
\multirow{5}{*}{\makecell[c]{VGG16-BN\\(Tiny-IN)\\ $Acc_O$: 64.40\%}} & Full GC-Net & 53.79 & 5.26 & 4.95 & 3.37 \\
& GC-Net-FH & 40.69 & 3.79 & 1.87 & 2.94 \\
& GC-Net-BH & 55.31 & 5.46 & 4.38 & 3.63 \\
& GC-Net-B25\% & 59.12 & 6.47 & 4.94 & 4.79 \\
& Original & \cellcolor{yellow!25}\textbf{63.21} & \cellcolor{yellow!25}\textbf{6.84} & \cellcolor{yellow!25}\textbf{5.95} & \cellcolor{yellow!25}\textbf{5.09} \\
\hline
\end{tabular}
\caption{VGG16-BN \textbf{C-SNIP} average accuracy (\%) across datasets and hybrid types at \textbf{80\% sparsity} using Pearson correlation. Results for applying the pruning method directly to the original model, without a hybrid method, are highlighted in yellow.}
\label{tab:performance_comparison_vgg16bn_C_SNIP_pearson_80}
\end{table}

\begin{table}[!ht]
\centering
\setlength{\tabcolsep}{4pt}
\footnotesize
\begin{tabular}{|>{\centering\arraybackslash}p{1.8cm}|c|cccc|}
\hline
\multirow{2}{*}{\makecell[c]{Architecture}} & \multirow{2}{*}{Hybrid Type} & \multicolumn{4}{c|}{\textbf{OS-SynFlow - Sparsity 20\%}} \\
 &  & Orig($Acc_1$) & CJG & RNB & LO \\
\hline
\multirow{5}{*}{\makecell[c]{VGG16-BN\\(CIFAR-10)\\ $Acc_O$: 93.18\%}} & Full GC-Net & 91.61 & 73.19 & 27.77 & 13.53 \\
& GC-Net-FH & 91.89 & 72.87 & 26.67 & 13.53 \\
& GC-Net-BH & 93.06 & 76.54 & 29.8 & 12.88 \\
& GC-Net-B25\% & \textbf{93.28} & 76.5 & \textbf{30.15} & 12.81 \\
& Original & \cellcolor{yellow!25}93.23 & \cellcolor{yellow!25}\textbf{76.66} & \cellcolor{yellow!25}29.59 & \cellcolor{yellow!25}\textbf{13.65} \\
\hline
\multirow{5}{*}{\makecell[c]{VGG16-BN\\(FMNIST)\\ $Acc_O$: 94.36\%}} & Full GC-Net & 93.86 & \textbf{33.88} & 63.88 & \textbf{27.14} \\
& GC-Net-FH & 93.75 & 33.3 & 60.63 & 24.73 \\
& GC-Net-BH & 94.1 & 33.2 & 64.01 & 25.68 \\
& GC-Net-B25\% & \textbf{94.26} & 33.86 & 65.94 & 26.52 \\
& Original & \cellcolor{yellow!25}94.23 & \cellcolor{yellow!25}33.77 & \cellcolor{yellow!25}\textbf{65.99} & \cellcolor{yellow!25}25.94 \\
\hline
\multirow{5}{*}{\makecell[c]{VGG16-BN\\(Tiny-IN)\\ $Acc_O$: 64.40\%}} & Full GC-Net & 60.63 & 6.55 & 4.9 & \textbf{5.01} \\
& GC-Net-FH & 60.44 & 6.4 & 5.17 & 4.98 \\
& GC-Net-BH & 61.95 & 6.32 & \textbf{5.89} & 4.91 \\
& GC-Net-B25\% & 62.98 & \textbf{6.42} & 5.53 & 4.8 \\
& Original & \cellcolor{yellow!25}\textbf{63.18} & \cellcolor{yellow!25}6.38 & \cellcolor{yellow!25}5.53 & \cellcolor{yellow!25}4.91 \\
\hline
\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.8cm}|c|cccc|}
\hline
\multirow{2}{*}{\makecell[c]{Architecture}} & \multirow{2}{*}{Hybrid Type} & \multicolumn{4}{c|}{\textbf{OS-SynFlow - Sparsity 40\%}} \\
 &  & Orig($Acc_1$) & CJG & RNB & LO \\
\hline
\multirow{5}{*}{\makecell[c]{VGG16-BN\\(CIFAR-10)\\ $Acc_O$: 93.18\%}} & Full GC-Net & 89.91 & 69.15 & 26.5 & \textbf{13.54} \\
& GC-Net-FH & 90.17 & 46.38 & 25.57 & 13.0 \\
& GC-Net-BH & 92.98 & \textbf{76.38} & 28.66 & 12.95 \\
& GC-Net-B25\% & 93.27 & 76.29 & 29.42 & 12.92 \\
& Original & \cellcolor{yellow!25}\textbf{93.29} & \cellcolor{yellow!25}76.18 & \cellcolor{yellow!25}\textbf{29.63} & \cellcolor{yellow!25}12.97 \\
\hline
\multirow{5}{*}{\makecell[c]{VGG16-BN\\(FMNIST)\\ $Acc_O$: 94.36\%}} & Full GC-Net & 93.13 & 32.36 & 61.28 & 24.33 \\
& GC-Net-FH & 93.29 & 32.78 & 60.92 & 24.78 \\
& GC-Net-BH & 94.14 & 32.05 & 64.43 & \textbf{26.1} \\
& GC-Net-B25\% & 94.1 & \textbf{34.21} & 67.05 & 25.32 \\
& Original & \cellcolor{yellow!25}\textbf{94.15} & \cellcolor{yellow!25}33.9 & \cellcolor{yellow!25}\textbf{67.21} & \cellcolor{yellow!25}25.14 \\
\hline
\multirow{5}{*}{\makecell[c]{VGG16-BN\\(Tiny-IN)\\ $Acc_O$: 64.40\%}} & Full GC-Net & 56.1 & 6.45 & 3.74 & \textbf{4.94} \\
& GC-Net-FH & 56.58 & 6.15 & 4.12 & 4.35 \\
& GC-Net-BH & 60.97 & 6.39 & \textbf{5.82} & 4.55 \\
& GC-Net-B25\% & 62.64 & \textbf{6.57} & 5.56 & 4.84 \\
& Original & \cellcolor{yellow!25}\textbf{63.39} & \cellcolor{yellow!25}6.25 & \cellcolor{yellow!25}5.55 & \cellcolor{yellow!25}4.64 \\
\hline
\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.8cm}|c|cccc|}
\hline
\multirow{2}{*}{\makecell[c]{Architecture}} & \multirow{2}{*}{Hybrid Type} & \multicolumn{4}{c|}{\textbf{OS-SynFlow - Sparsity 60\%}} \\
 &  & Orig($Acc_1$) & CJG & RNB & LO \\
\hline
\multirow{5}{*}{\makecell[c]{VGG16-BN\\(CIFAR-10)\\ $Acc_O$: 93.18\%}} & Full GC-Net & 87.1 & 64.67 & 23.35 & 13.15 \\
& GC-Net-FH & 87.15 & 65.88 & 23.22 & \textbf{13.39} \\
& GC-Net-BH & 92.77 & 75.09 & 27.49 & 12.16 \\
& GC-Net-B25\% & \textbf{93.13} & \textbf{76.03} & 27.7 & 12.38 \\
& Original & \cellcolor{yellow!25}\textbf{93.01} & \cellcolor{yellow!25}75.31 & \cellcolor{yellow!25}\textbf{28.14} & \cellcolor{yellow!25}12.52 \\
\hline
\multirow{5}{*}{\makecell[c]{VGG16-BN\\(FMNIST)\\ $Acc_O$: 94.36\%}} & Full GC-Net & 92.19 & 27.55 & 54.65 & 21.87 \\
& GC-Net-FH & 92.6 & 26.79 & 51.7 & 23.12 \\
& GC-Net-BH & 93.91 & 32.27 & \textbf{67.07} & \textbf{24.58} \\
& GC-Net-B25\% & \textbf{94.13} & \textbf{34.04} & 65.71 & 24.08 \\
& Original & \cellcolor{yellow!25}\textbf{94.07} & \cellcolor{yellow!25}34.01 & \cellcolor{yellow!25}67.01 & \cellcolor{yellow!25}22.54 \\
\hline
\multirow{5}{*}{\makecell[c]{VGG16-BN\\(Tiny-IN)\\ $Acc_O$: 64.40\%}} & Full GC-Net & 47.44 & 5.04 & 2.52 & 3.83 \\
& GC-Net-FH & 48.98 & 4.96 & 2.27 & 3.68 \\
& GC-Net-BH & 58.94 & 6.25 & \textbf{5.27} & 4.46 \\
& GC-Net-B25\% & 61.69 & 6.67 & 4.94 & \textbf{4.94} \\
& Original & \cellcolor{yellow!25}\textbf{62.57} & \cellcolor{yellow!25}\textbf{6.68} & \cellcolor{yellow!25}4.91 & \cellcolor{yellow!25}4.9 \\
\hline
\end{tabular}
\begin{tabular}{|>{\centering\arraybackslash}p{1.8cm}|c|cccc|}
\hline
\multirow{2}{*}{\makecell[c]{Architecture}} & \multirow{2}{*}{Hybrid Type} & \multicolumn{4}{c|}{\textbf{OS-SynFlow - Sparsity 80\%}} \\
 &  & Orig($Acc_1$) & CJG & RNB & LO \\
\hline
\multirow{5}{*}{\makecell[c]{VGG16-BN\\(CIFAR-10)\\ $Acc_O$: 93.18\%}} & Full GC-Net & 92.3 & 75.11 & 29.6 & 13.58 \\
& GC-Net-FH & 90.9 & 72.43 & 26.66 & \textbf{13.76} \\
& GC-Net-BH & 92.49 & 74.55 & 27.14 & 11.7 \\
& GC-Net-B25\% & 92.75 & 75.14 & 27.51 & 11.91 \\
& Original & \cellcolor{yellow!25}\textbf{93.3} & \cellcolor{yellow!25}\textbf{76.71} & \cellcolor{yellow!25}\textbf{29.95} & \cellcolor{yellow!25}12.93 \\
\hline
\multirow{5}{*}{\makecell[c]{VGG16-BN\\(FMNIST)\\ $Acc_O$: 94.36\%}} & Full GC-Net & 94.0 & \textbf{34.71} & 62.77 & 20.45 \\
& GC-Net-FH & 93.71 & 33.67 & \textbf{67.43} & 23.22 \\
& GC-Net-BH & 94.11 & 34.43 & 64.11 & 23.3 \\
& GC-Net-B25\% & 94.02 & 33.18 & 64.3 & 22.96 \\
& Original & \cellcolor{yellow!25}\textbf{94.25} & \cellcolor{yellow!25}34.46 & \cellcolor{yellow!25}66.35 & \cellcolor{yellow!25}\textbf{28.13} \\
\hline
\multirow{5}{*}{\makecell[c]{VGG16-BN\\(Tiny-IN)\\ $Acc_O$: 64.40\%}} & Full GC-Net & 53.79 & 5.26 & 4.95 & 3.37 \\
& GC-Net-FH & 40.69 & 3.79 & 1.87 & 2.94 \\
& GC-Net-BH & 55.31 & 5.46 & 4.38 & 3.63 \\
& GC-Net-B25\% & 59.12 & 6.47 & 4.94 & 4.79 \\
& Original & \cellcolor{yellow!25}\textbf{63.21} & \cellcolor{yellow!25}\textbf{6.84} & \cellcolor{yellow!25}\textbf{5.95} & \cellcolor{yellow!25}\textbf{5.09} \\
\hline
\end{tabular}
